The character map in deformation quantization

The third author recently proved that the Shoikhet-Dolgushev L-infinity-morphism from Hochschild chains of the algebra of smooth functions on manifold to differential forms extends to cyclic chains. Localization at a solution of the Maurer-Cartan equation gives an isomorphism, which we call character map, from the periodic cyclic homology of a formal associative deformation of the algebra of functions to de Rham cohomology. We prove that the character map is compatible with the Gauss-Manin connection, extending a result of Calaque and Rossi on the compatibility with the cap product. As a consequence, the image of the periodic cyclic cycle 1 is independent of the deformation parameter and we compute it to be the A-roof genus of the manifold. Our results also imply the Tamarkin-Tsygan index Theorem.

==> figKSH_v4.tex <==
\psset{unit=.8cm}
\psset{arrowscale=1}
\begin{pspicture}(-2,-2.25)(2,2.25) 
\psellipse(0,-1.75)(2,.5)
\psellipse(0,1.75)(2,.5)
\psline(-2,1.75)(-2,-1.75)
\psline(2,1.75)(2,-1.75)

\cnode*(0.5,1.266){3pt}{ain}
\cnode*(0,-2.25){3pt}{aout}
\cnode(1,0){3pt}{vin}
\cnode*(0,-1){3pt}{theone}

\cnode(1,-2.183){1pt}{vcon}
\cnode(0.5,-2.234){1pt}{incon}

\ncline{vin}{vcon}
\ncline{ain}{incon}
\ncline{theone}{aout}
\uput{1ex}[ 90](ain){in}
\uput{1ex}[-90](aout){out}
\uput{1ex}[ 90](theone){\bf 1}
\end{pspicture}

==> figKSI_v4.tex <==
\psset{unit=.8cm}
\psset{arrowscale=1}
\begin{pspicture}(-2,-2.25)(2,2.25) 
\psellipse(0,-1.75)(2,.5)
\psellipse(0,1.75)(2,.5)
\psline(-2,1.75)(-2,-1.75)
\psline(2,1.75)(2,-1.75)

\cnode*(0,1.25){3pt}{ain}
\cnode*(0,-2.25){3pt}{aout}
\cnode(1,0){3pt}{vin}
\cnode(0,-0.5){1pt}{mult}

\ncline{ain}{aout}
\ncline{vin}{mult}
\uput{1ex}[ 90](ain){in}
\uput{1ex}[-90](aout){out}
\end{pspicture}

==> fig_wheelgraphs_v4.tex <==
\psset{unit=2cm}
\psset{arrowscale=1}

% w/o tadpole
\begin{pspicture}(-2,-2)(2,2) 
 % the non-wheel part
  \cnode*(0,0){3pt}{G}
  \cnode*(2;  0){3pt}{a0}
  \cnode*(2;-30){3pt}{a1}
  \cnode*(2;-60){3pt}{a2}
  \cnode*(2;-90){3pt}{a3}
  \cnode*(2;-120){3pt}{a4}
  \cnode*[linecolor=gray](1;-75){3pt}{p1}
  \cnode*[linecolor=gray](1.5;-75){3pt}{p2}
  \cnode*[linecolor=gray](1.3;-10){3pt}{p3}
  \cnode*[linecolor=gray](1.4;-160){3pt}{p4}


  \pscircle(0,0){2}
  \psset{arrows=->}
  \ncline{G}{a1}
  \ncline{G}{a2}  
  \ncline{G}{a3}
  \ncline{G}{a4}
  \ncline{p1}{a3}
  \ncline{p1}{a2}
  \ncline{p2}{a3}
  \ncline{p2}{a2}
  \ncline{p3}{a0}
  \ncline{p3}{a1}
  \ncline{p4}{a4}  

  \uput{1ex}[0](a0){$\bar{0}$}
  \uput{1ex}[-90](a1){$\bar{4}$}
  \uput{1ex}[-90](a2){$\bar{3}$}
  \uput{1ex}[-90](a3){$\bar{2}$}
  \uput{1ex}[-90](a4){$\bar{1}$}

% the wheel part (draw two wheels)
\rput(-.75,0.5){
  \cnode*(.5;30){3pt}{aw1}
  \cnode*(.5;-30){3pt}{aw2}
  \cnode*(.5;-90){3pt}{aw3}
  \cnode*(.5;-150){3pt}{aw4}
  \cnode*(.5;-210){3pt}{aw5}

  \rput[c](.5;90){\rnode{adots}{$\cdots$}}
}

  \psset{arrows=->}
  \ncline{aw1}{aw2}
  \ncline{aw2}{aw3}
  \ncline{aw3}{aw4}
  \ncline{aw4}{aw5}
  \ncline{aw5}{adots}
  \ncline{adots}{aw1}
  \ncline{G}{aw1}
  \ncline{G}{aw2}
  \ncline{G}{aw3}
  \ncline{G}{aw4}
  \ncline{G}{aw5}

\rput( .75,0.5){
  \cnode*(.5;30){3pt}{bw1}
  \cnode*(.5;-30){3pt}{bw2}
  \cnode*(.5;-90){3pt}{bw3}
  \cnode*(.5;-150){3pt}{bw4}
  \cnode*(.5;-210){3pt}{bw5}
  \rput[c](.5;90){\rnode{bdots}{$\cdots$}}
}

  \psset{arrows=->}
  \ncline{bw1}{bw2}
  \ncline{bw2}{bw3}
  \ncline{bw3}{bw4}
  \ncline{bw4}{bw5}
  \ncline{bw5}{bdots}
  \ncline{bdots}{bw1}
  \ncline{G}{bw1}
  \ncline{G}{bw2}
  \ncline{G}{bw3}
  \ncline{G}{bw4}
  \ncline{G}{bw5}
\ncline{p4}{aw4}

  \rput[c](0,1){\rnode{bigdots}{\huge$\,\, \cdots$}}

%  \uput{1ex}[-90](a1){$a_1$}
%  \uput{1ex}[-150](a2){$a_2$}  
%  \uput{1ex}[-210](a3){$a_3$}
%  \uput{1ex}[-30](ak){$a_k$}  
%  \uput{1ex}[30](ak1){$a_{k-1}$} 

\end{pspicture}

==> figsubspaceH_v4.tex <==
% \psset{unit=.8cm}
% \psset{arrowscale=1}
% \newgray{verylightgray}{.85}
% \begin{pspicture}(-2,-2)(2,2) 
% \pscircle(0,0){2}
% \pswedge[fillstyle=solid,fillcolor=verylightgray,linestyle=none](0,0){2}{-60}{40}
%   \psline[linewidth=2pt]{-}(0,0)(.3;40)
%   \psline[linestyle=dashed]{-}(0,0)(2;-60)
%   \cnode*(1.2;-20){3pt}{aw1}
% \end{pspicture}
\begin{tikzpicture}[scale=.5, yscale=-1]
\path[fill=gray!30] (0,0) -- ++(0:3) arc (0:80:3) -- cycle;
\draw (0,0) circle (3);
\draw[dashed] (0,0)--(0:3);
 \draw[line width=1mm] (0,0)--(80:.8);
 \node[circle, draw, fill, minimum size=5, inner sep=0] at (40:1.7) {};
 \node[label=0:{$\bar 0$}] at (0:3) {};
\end{tikzpicture}

==> figsubspaceI_v4.tex <==
% \psset{unit=.8cm}
% \psset{arrowscale=1}
% 
% \begin{pspicture}(-2,-2)(2,2) 
% \pscircle(0,0){2}
%   \psline[linewidth=2pt]{-}(0,0)(.3;0)
%   \psline[linestyle=dashed]{-}(0,0)(2;0)
%   \cnode*(.8;0){3pt}{aw1}
% \end{pspicture}
\begin{tikzpicture}[scale=.5]
 \draw (0,0) circle (3);
 \draw[dashed] (0,0)--(0:3);
 \draw[line width=1mm] (0,0)--(0:.8);
 \node[circle, draw, fill, minimum size=5, inner sep=0] at (0:1.8) {};
 \node[label=0:{$\bar 0$}, circle, draw, fill, minimum size=3, inner sep=0] at (0:3) {};


\draw(9,3) -- (9,.9);
\draw(9,-.9) -- (9,-3);

 \node[label=0:{$\bar 0$}] at (9,0) {};
\draw[dashed](6,0) -- (8,0);
\draw[dashed](8,0) arc (180:90:1);
\draw(9,-.9) arc (270:90:.9);
 \node[circle, draw, fill, minimum size=5, inner sep=0] at (0:7) {};
\end{tikzpicture}
